Finite element computations on quadtree meshes: strain smoothing and semi-analytical formulation

This short communication discusses two alternate techniques to treat hanging nodes in a quadtree mesh. Both the techniques share similarities, in that, they require only boundary information. Moreover, they do not require an explicit form of the shape functions, unlike the conventional approaches, for example, as in the work of Gupta \cite{gupta1978} or Tabarraei and Sukumar \cite{tabarraeisukumar2005}. Hence, no special numerical integration technique is required. One of the techniques relies on the strain projection procedure, whilst the other is based on the scaled boundary finite element method. Numerical examples are presented to demonstrate the accuracy and the convergence properties of the two techniques.

==> Figures/CircularInhomo.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={log(dofs)},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={log(Relative error in the displacement norm)},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = north west
]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.0533001790889026 0.019109\\
0.0302061046665088 0.010616\\
0.0162564022190589 0.0055705\\
0.00846364211331916 0.0026802\\
0.00432289222851036 0.0013286\\
};
\addlegendentry{XFEM (m=1.06)};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.049029033784546 0.008433\\
0.0285830975237515 0.002459\\
0.0157329193881888 0.0007535\\
0.00831257780089694 0.000200762\\
0.0043335952830096 3.9350409e-05\\
};
\addlegendentry{CXFEM (m=2.20)};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.0330770600827811 0.010611323874181\\
0.0211951951699649 0.006675984607165\\
0.0146395468134917 0.00364589019278\\
0.00889108448948774 0.002220171061643\\
0.00627628797545233 0.001471267158839\\
};
\addlegendentry{XFEM(quadtree, m=1.20)};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.0265559525864072 0.002174094\\
0.0160005120245773 0.000691\\
0.00923632362561235 0.0002\\
0.00486320121702676 5.17e-05\\
};
\addlegendentry{CXFEM(quadtree, m=2.21)};

\end{axis}
\end{tikzpicture}%

==> Figures/CircularInhomo1.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\text{log( (Number of dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel={$\text{log(Relative error in L}_\text{2}\text{ norm})$},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.0265559525864072 0.002174094\\
0.0160005120245773 0.000691058482633321\\
0.00923632362561235 0.000200105412582593\\
0.00486320121702676 5.17e-05\\
};
\addlegendentry{SBFEM (m=2.21)};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.0265559525864072 0.002722104963245\\
0.0160005120245773 0.000846435133736582\\
0.00923632362561235 0.000240968478012676\\
0.00486320121702676 5.80150040529949e-05\\
};
\addlegendentry{nSFEM (m=2.26)};

\end{axis}
\end{tikzpicture}%

==> Figures/circular.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/circular.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6231,6317)(3592,-5961)
\put(5311,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\lambda_2, \mu_2$}}}}
\put(6121,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Gamma_1$}}}}
\put(6256,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Gamma_2$}}}}
\put(5536,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathbf{t}^1 = \mathbf{t}^2$}}}}
\put(5626,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\lambda_1, \mu_1$}}}}
\put(5491,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathbf{u}^1 = \mathbf{u}^2$}}}}
\put(6391,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}on $\Gamma_1$}}}}
\put(6121,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$x_2$}}}}
\put(4231,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Omega_2$}}}}
\put(5266,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Omega_1$}}}}
\put(9361,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$x_1$}}}}
\put(7021,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6526,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\end{picture}%


==> Figures/convehangnode.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/convehangnode.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8502,7593)(3256,-7624)
\put(7276,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Gupta~\cite{gupta1978}}%
}}}}
\put(7786,-7246){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Laplace interpolants}%
}}}}
\put(11356,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1$}%
}}}}
\put(9391,-2656){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2$}%
}}}}
\put(11026,-4951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(10576,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(7096,-4756){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(7816,-3376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(9211,-6676){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(7831,-6076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(8971,-2821){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(10516,-6046){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(4786,-1576){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5671,-5476){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Poly FEM}%
}}}}
\put(7741,-7546){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Tabarraei and Sukumar~\cite{tabarraeisukumar2005}}%
}}}}
\put(5911,-1531){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5971,-4306){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3361,-4351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3271,-2866){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(3271,-1666){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4651,-4396){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6136,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(5761,-526){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}FEM}%
}}}}
\put(7276,-226){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Conforming shape functions}%
}}}}
\end{picture}%


==> Figures/hangnodeidea.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/hangnodeidea.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10081,8075)(2018,-7243)
\put(5356,-7156){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Scaling centre $(\xi=0)$.}%
}}}}
\put(6631,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 subcell}%
}}}}
\put(10291,-2191){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$ subcells}%
}}}}
\put(10246,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_C$}%
}}}}
\put(8236,-2281){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Smoothing cells}%
}}}}
\put(8836,-526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(or)}%
}}}}
\put(8581,-5221){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Line Element}%
}}}}
\put(8386,-3556){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(8926,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta=1$}%
}}}}
\put(8806,-6481){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta=-1$}%
}}}}
\put(6856,-3871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi=1$}%
}}}}
\put(3961,-5476){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SBFEM}%
}}}}
\put(3976,-676){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}SFEM}%
}}}}
\put(9166,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_C$}%
}}}}
\end{picture}%


==> Figures/poisson1.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={$\text{log( (Number of dof)}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={$\text{log(Relative error in L}_\text{2}\text{ norm})$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dashed,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
4.47213595499958 0.164135896618808\\
14.560219778561 0.00942483707832\\
26.1725046566048 0.003341938790257\\
95.5458005356593 0.0008447138759763\\
};
\addlegendentry{FEM};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
4.47213595499958 0.164330045731217\\
14.560219778561 0.02247540600683\\
26.1725046566048 0.00989330325124\\
95.5458005356593 0.004563412857985\\
};
\addlegendentry{PFEM};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
4.47213595499958 0.164103903579511\\
14.560219778561 0.009919676425528\\
26.1725046566048 0.005234305044628\\
95.5458005356593 0.002536500299614\\
};
\addlegendentry{nSFEM};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
4.47213595499958 0.230029595153746\\
14.560219778561 0.00968587614785\\
26.1725046566048 0.003390667313793\\
95.5458005356593 0.0007888666396518\\
};
\addlegendentry{SBFEM};

\end{axis}
\end{tikzpicture}%

==> Figures/subdivi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/subdivi.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7562,5400)(2379,-5341)
\put(7786,-1351){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{_{C}}$}%
}}}}
\put(6391,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Node}%
}}}}
\put(4786,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Gauss point}%
}}}}
\put(8296,-3181){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Smoothing cells}%
}}}}
\put(6226,-2146){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{_{C}}$}%
}}}}
\end{picture}%

